NNLO QCD study of polarised $W^+ W^-$ production at the LHC

Longitudinal polarisation of the weak bosons is a direct consequence of Electroweak symmetry breaking mechanism providing an insight into its nature, and is instrumental in searches for physics beyond the Standard Model. We perform a polarisation study of the diboson production in the $p p \to e^+\nu_e\mu^-\bar\nu_\mu$ process at NNLO QCD in the fiducial setup inspired by experimental measurements at ATLAS. This is the first polarisation study at NNLO. We employ the double-pole approximation framework for the polarised calculation, and investigate NNLO effects arising in differential distributions.

==> fig/diagrams/LI-box.tex <==
  \begin{tikzpicture}[scale=1]
  %
  \def \inX    {-2}
  \def \inDY   { 0.2}
  \def \qX     {-1.0}
  \def \qY     { 0.5}
  \def \WprodX { 0.0}
  \def \WprodY { \qY}
  \def \WdecayX{ 1.0}
  \def \WdecayY{ 0.7}
  \def \lepDX  { 1}
  \def \lepDY  { 0.2}
  \def \vsize  {1pt}
  %
  \def \Wp {\WprodX, \qY}
  \def \Wm {\WprodX,-\qY}
  \def \Wpd {\WdecayX, \WdecayY}
  \def \Wmd {\WdecayX, -\WdecayY}
  \node (p1) at  (\inX, \qY+\inDY) {};
  \node (p2) at  (\inX, -\qY-\inDY) {};
  \node (p3) at  (\WdecayX+\lepDX, \WdecayY+\lepDY) {};
  \node (p4) at  (\WdecayX+\lepDX, \WdecayY-\lepDY) {};
  \node (p5) at  (\WdecayX+\lepDX,-\WdecayY+\lepDY) {};
  \node (p6) at  (\WdecayX+\lepDX,-\WdecayY-\lepDY) {};
  %
  \filldraw (\qX, \qY) circle (\vsize);
  \filldraw (\qX,-\qY) circle (\vsize);
  \filldraw (\Wpd) circle (\vsize);
  \filldraw (\Wmd) circle (\vsize);
  %
  \draw [thick,gluon]     (p1) to (\qX, \qY) {};
  \draw [thick,gluon]     (p2) to (\qX,-\qY) {};
  \draw [thick,fermion]     (\qX,\qY) to (\Wp) {};
  \draw [thick,fermion]     (\Wp) to (\Wm) {};
  \draw [thick,antifermion] (\qX,-\qY) to (\Wm) {};
  \draw [thick,fermion]     (\qX,-\qY) to (\qX,\qY) {};
  %
  \draw [thick,photon]  (\Wp) to (\Wpd) {};
  \draw [thick,photon]  (\Wm) to (\Wmd) {};
  %
  \draw [thick,antifermion] (\Wpd) to (p3) {};
  \draw [thick,fermion]     (\Wpd) to (p4) {};
  \draw [thick,fermion]     (\Wmd) to (p5) {};
  \draw [thick,antifermion] (\Wmd) to (p6) {};
  %
  \node at ({.5*(\inX+\qX)}, \qY+.4) {\footnotesize $g$};
  \node at ({.5*(\inX+\qX)},-\qY-.4) {\footnotesize $g$};
  \node at ({(\WprodX+\WdecayX)*.5}, {(\WprodY+\WdecayY)*.5+.3}) {\footnotesize $\PW^+$};
  \node at ({(\WprodX+\WdecayX)*.5}, {-(\WprodY+\WdecayY)*.5-.3}) {\footnotesize $\PW^-$};
  \node at (\WdecayX+\lepDX+.2, \WdecayY+\lepDY) {\footnotesize $\Pe^+$};
  \node at (\WdecayX+\lepDX+.2, \WdecayY-\lepDY) {\footnotesize $\nu_e$};
  \node at (\WdecayX+\lepDX+.2,-\WdecayY+\lepDY) {\footnotesize $\mu^-$};
  \node at (\WdecayX+\lepDX+.2,-\WdecayY-\lepDY) {\footnotesize $\bar\nu_\mu$};
  %
\end{tikzpicture}



==> fig/diagrams/LI-triangle.tex <==
\begin{tikzpicture}[scale=1]
  %
  \def \inX    {-2}
  \def \inDY   { 0.2}
  \def \qX     {-1}
  \def \qY     { 0.5}
  \def \ZprodX {-0.5}
  \def \ZdecayX{ 0.5}
  \def \WdecayX{ 1.0}
  \def \WdecayY{ 0.7}
  \def \lepDX  { 1}
  \def \lepDY  { 0.2}
  \def \vsize  {1pt}
  %
  \def \Zprod {\ZprodX, 0}
  \def \Zdecay {\ZdecayX, 0}
  \def \Wpd {\WdecayX, \WdecayY}
  \def \Wmd {\WdecayX, -\WdecayY}
  \node (p1) at  (\inX, \qY+\inDY) {};
  \node (p2) at  (\inX, -\qY-\inDY) {};
  \node (p3) at  (\WdecayX+\lepDX, \WdecayY+\lepDY) {};
  \node (p4) at  (\WdecayX+\lepDX, \WdecayY-\lepDY) {};
  \node (p5) at  (\WdecayX+\lepDX,-\WdecayY+\lepDY) {};
  \node (p6) at  (\WdecayX+\lepDX,-\WdecayY-\lepDY) {};
  %
  \filldraw (\qX, \qY) circle (\vsize);
  \filldraw (\qX,-\qY) circle (\vsize);
  \filldraw (\Zprod) circle (\vsize);
  \filldraw (\Zdecay) circle (\vsize);
  \filldraw (\Wpd) circle (\vsize);
  \filldraw (\Wmd) circle (\vsize);
  %
  \draw [thick,gluon]     (p1) to (\qX, \qY) {};
  \draw [thick,gluon]     (p2) to (\qX,-\qY) {};
  \draw [thick,fermion]     (\qX,\qY) to (\Zprod) {};
  \draw [thick,fermion]     (\Zprod) to (\qX,-\qY) {};
  \draw [thick,fermion]     (\qX,-\qY) to (\qX,\qY) {};
  %
  \draw [thick,photon]  (\Zprod) to (\Zdecay) {};
  \draw [thick,photon]  (\Zdecay) to (\Wpd) {};
  \draw [thick,photon]  (\Zdecay) to (\Wmd) {};
  %
  \draw [thick,antifermion] (\Wpd) to (p3) {};
  \draw [thick,fermion]     (\Wpd) to (p4) {};
  \draw [thick,fermion]     (\Wmd) to (p5) {};
  \draw [thick,antifermion] (\Wmd) to (p6) {};
  %
  \node at ({.5*(\inX+\qX)}, \qY+.4) {\footnotesize $g$};
  \node at ({.5*(\inX+\qX)},-\qY-.4) {\footnotesize $g$};
  \node at ({.5*(\ZprodX+\ZdecayX)},.3) {\footnotesize $\gamma/Z$};
  \node at (\WdecayX+\lepDX+.2, \WdecayY+\lepDY) {\footnotesize $\Pe^+$};
  \node at (\WdecayX+\lepDX+.2, \WdecayY-\lepDY) {\footnotesize $\nu_e$};
  \node at (\WdecayX+\lepDX+.2,-\WdecayY+\lepDY) {\footnotesize $\mu^-$};
  \node at (\WdecayX+\lepDX+.2,-\WdecayY-\lepDY) {\footnotesize $\bar\nu_\mu$};
  %
\end{tikzpicture}



==> fig/diagrams/doubleres-AB.tex <==
\begin{tikzpicture}[scale=1]
  %
  \def \inX    {-2}
  \def \inDY   {.2}
  \def \bosonX {-1}
  \def \bosonY {.7}
  \def \decayX {1}
  \def \lepDX  {1}
  \def \lepDY  {.2}
  \def \vsize  {1pt}
  %
  \def \Wp {\bosonX, \bosonY}
  \def \Wm {\bosonX,-\bosonY}
  \def \Wpd {\decayX, \bosonY}
  \def \Wmd {\decayX,-\bosonY}
  \node (p1) at  (\inX, \bosonY+\inDY) {};
  \node (p2) at  (\inX, -\bosonY-\inDY) {};
  \node (p3) at  (\decayX+\lepDX, \bosonY+\lepDY) {};
  \node (p4) at  (\decayX+\lepDX, \bosonY-\lepDY) {};
  \node (p5) at  (\decayX+\lepDX,-\bosonY+\lepDY) {};
  \node (p6) at  (\decayX+\lepDX,-\bosonY-\lepDY) {};
  \filldraw (\Wp) circle (\vsize);
  \filldraw (\Wm) circle (\vsize);
  \filldraw (\Wpd) circle (\vsize);
  \filldraw (\Wmd) circle (\vsize);
  \node at ({.5*(\inX+\bosonX)}, \bosonY+1.5*\inDY) {\footnotesize $q$};
  \node at ({.5*(\inX+\bosonX)}, -\bosonY+.5*\inDY) {\footnotesize $\bar q$};
  \node at ({.5*(\decayX+\bosonX)}, \bosonY+.3) {\footnotesize $\PW^+$};
  \node at ({.5*(\decayX+\bosonX)}, -\bosonY+.3) {\footnotesize $\PW^-$};
  \node at (\decayX+\lepDX+.1, \bosonY+\lepDY+.05) {\footnotesize $\Pe^+$};
  \node at (\decayX+\lepDX+.1, \bosonY-\lepDY-.05) {\footnotesize $\nu_e$};
  \node at (\decayX+\lepDX+.1, -\bosonY+\lepDY+.05) {\footnotesize $\mu^-$};
  \node at (\decayX+\lepDX+.1, -\bosonY-\lepDY-.05) {\footnotesize $\bar\nu_\mu$};
  \draw [thick,fermion]     (p1) to (\Wp) {};
  \draw [thick,antifermion] (p2) to (\Wm) {};
  \draw [thick,fermion]     (\Wp) to (\Wm) {};
  \draw [thick,photon]  (\Wp) to (\Wpd) {};
  \draw [thick,photon]  (\Wm) to (\Wmd) {};
  \draw [thick,antifermion] (\Wpd) to (p3) {};
  \draw [thick,fermion]     (\Wpd) to (p4) {};
  \draw [thick,fermion]     (\Wmd) to (p5) {};
  \draw [thick,antifermion] (\Wmd) to (p6) {};
  %
\end{tikzpicture}



==> fig/diagrams/doubleres-F.tex <==
\begin{tikzpicture}[scale=1]
  %
  \def \inX    {-2}
  \def \inDY   {.2}
  \def \bosonX {-1}
  \def \bosonXb {0}
  \def \bosonY {.7}
  \def \decayX {1}
  \def \lepDX  {1}
  \def \lepDY  {.2}
  \def \vsize  {1pt}
  %
  \def \Zprod  {\bosonX, 0}
  \def \Zdecay {\bosonXb,0}
  \def \Wpd {\decayX, \bosonY}
  \def \Wmd {\decayX,-\bosonY}
  \node (p1) at  (\inX, \bosonY+\inDY) {};
  \node (p2) at  (\inX, -\bosonY-\inDY) {};
  \node (p3) at  (\decayX+\lepDX, \bosonY+\lepDY) {};
  \node (p4) at  (\decayX+\lepDX, \bosonY-\lepDY) {};
  \node (p5) at  (\decayX+\lepDX,-\bosonY+\lepDY) {};
  \node (p6) at  (\decayX+\lepDX,-\bosonY-\lepDY) {};
  \filldraw (\Zprod) circle (\vsize);
  \filldraw (\Zdecay) circle (\vsize);
  \filldraw (\Wpd) circle (\vsize);
  \filldraw (\Wmd) circle (\vsize);
  %
  \node at ({.5*(\inX+\bosonX)}, \bosonY+1.0*\inDY) {\footnotesize $q$};
  \node at ({.5*(\inX+\bosonX)}, -\bosonY-.2*\inDY) {\footnotesize $\bar q$};
  \node at ({.5*(\bosonX+\bosonXb)},.3) {\footnotesize $\gamma/Z$};
  \node at ({.5*(\bosonXb+\decayX)}, \bosonY+0.1) {\footnotesize $\PW^+$};
  \node at ({.5*(\bosonXb+\decayX)}, -\bosonY-0.1) {\footnotesize $\PW^-$};
  \node at (\decayX+\lepDX+.1, \bosonY+\lepDY+.05) {\footnotesize $\Pe^+$};
  \node at (\decayX+\lepDX+.1, \bosonY-\lepDY-.05) {\footnotesize $\nu_e$};
  \node at (\decayX+\lepDX+.1, -\bosonY+\lepDY+.05) {\footnotesize $\mu^-$};
  \node at (\decayX+\lepDX+.1, -\bosonY-\lepDY-.05) {\footnotesize $\bar\nu_\mu$};
  \draw [fermion,thick]     (p1) to (\Zprod) {};
  \draw [antifermion,thick] (p2) to (\Zprod) {};
  \draw [thick,photon]      (\Zprod) to (\Zdecay) {};
  \draw [thick,photon]      (\Zdecay) to (\Wpd) {};
  \draw [thick,photon]      (\Zdecay) to (\Wmd) {};
  \draw [antifermion,thick] (\Wpd) to (p3) {};
  \draw [fermion,thick]     (\Wpd) to (p4) {};
  \draw [fermion,thick]     (\Wmd) to (p5) {};
  \draw [antifermion,thick] (\Wmd) to (p6) {};
  %
\end{tikzpicture}



==> fig/diagrams/singleres-general.tex <==
  \begin{tikzpicture}[scale=1]
  %
  \def \inX      {-2.0}
  \def \inY      { 1.0}
  %
  \def \ZprodX   {-1.0}
  \def \ZdecayX  {  .5}
  \def \WprodX   { 1.0}
  \def \WprodY   { 0.5}
  \def \WdecayX  { 1.7}
  \def \WdecayY  {-0.2}
  %
  \def \vsize    {1pt}
  \def \lepDX    { .5}
  \def \lepDY    { .5}
  %
  \def \Zprod  {\ZprodX,         0}
  \def \Zdecay {\ZdecayX,        0}
  \def \Wprod  {\WprodX,   \WprodY}
  \def \Wdecay {\WdecayX, \WdecayY}
  %
  \node (p1) at  (\inX,  \inY) {};
  \node (p2) at  (\inX, -\inY) {};
  \node (p3) at  ({2*(\WprodX)-\ZdecayX}, 2*\WprodY) {};
  \node (p4) at  ({2*(\WprodX)-\ZdecayX}, -2*\WprodY) {};
  \node (p5) at  (\WdecayX+\lepDX,\WdecayY+\lepDY) {};
  \node (p6) at  (\WdecayX+\lepDX,\WdecayY-\lepDY) {};
  %
  \filldraw (\Zprod) circle (\vsize);
  \filldraw (\Zdecay) circle (\vsize);
  \filldraw (\Wprod) circle (\vsize);
  \filldraw (\Wdecay) circle (\vsize);
  %
  \node at ({.5*(\inX+\ZprodX)}, { 0.5*(\inY)+.3})  {\footnotesize $q$};
  \node at ({.5*(\inX+\ZprodX)}, {-0.5*(\inY)-.3}) {\footnotesize $\bar q$};
  \node at ({2*(\WprodX)-\ZdecayX+.1},  2*\WprodY) {\footnotesize $l^{\mp}(\nu_l)$};
  \node at ({2*(\WprodX)-\ZdecayX}, -2*\WprodY) {\footnotesize $\nu(l^{\mp})$};
  \node at ({\WdecayX+\lepDX+.1},  \WdecayY+\lepDY) {\footnotesize $l'^{\pm}$};
  \node at ({\WdecayX+\lepDX},  \WdecayY-\lepDY) {\footnotesize $\nu'_l$};
  \node at ({.5*(\ZprodX+\ZdecayX)},.3) {\footnotesize $\gamma/Z$};
  \node at ({.5*(\WprodX+\WdecayX)+.3}, {.5*(\WprodY+\WdecayY)+.3}) {\footnotesize $\PW^\pm$};
  %
  \draw [fermion,thick]     (p1) to (\Zprod) {};
  \draw [antifermion,thick] (p2) to (\Zprod) {};
  %
  \draw [thick,photon]      (\Zprod) to (\Zdecay) {};
  \draw [thick,photon]      (\Wprod) to (\Wdecay) {};
  \draw [thick] (\Zdecay) to (\Wprod) {};
  \draw [thick] (\Wprod) to (p3) {};
  \draw [thick]     (\Zdecay) to (p4) {};
  \draw [thick]     (\Wdecay) to (p5) {};
  \draw [thick] (\Wdecay) to (p6) {};
  %
\end{tikzpicture}


